MultiPhishGuard: An Explainable and Adaptive Multi-Agent LLM System for Phishing Email Detection

Phishing email detection faces significant challenges due to evolving adversarial tactics and heterogeneous attack patterns. Traditional approaches, such as rule-based filters and denylists, often struggle to keep pace, leading to missed detections and security risks. While machine learning methods have improved detection performance, they remain limited in adapting to novel and rapidly changing phishing strategies. We present MultiPhishGuard, an LLM-based multi-agent detection framework with learned coordination across specialized agents. The system consists of five cooperative agents (text, URL, metadata, explanation simplifier, and adversarial agents), with agent contributions dynamically weighted using Proximal Policy Optimization. To address emerging threats, the framework incorporates an adversarial training loop in which an LLM-based agent generates subtle, context-aware email variants to expose potential model weaknesses and improve robustness to ambiguous phishing cases. Experimental evaluations on public datasets show that MultiPhishGuard achieves stronger performance than established baselines, including Chain-of-Thought prompting and single-agent variants, as supported by ablation studies and comparative analyses. The system achieves an accuracy of 97.89%, with a false positive rate of 2.73% and a false negative rate of 0.20%. In addition, an explanation simplifier agent transforms technical model outputs into plain-language rationales intended for human users. Overall, these results suggest that multi-agent LLM architectures with adaptive coordination and adversarial training represent a promising direction for phishing email detection.

==> tikz/adversarial.tex <==
\begin{tikzpicture}[
  box/.style={
    minimum width=1cm,
    inner sep=6pt,
    align=left, 
    rounded corners=8pt,
    fill=black!5
  }
  ]
  % First oval box with minipage
    \node[box] (A) {%
\begin{minipage}{\dimexpr\columnwidth-12pt}
\ttfamily
\setlength{\parskip}{1.5ex}
\footnotesize

You are an expert adversarial email generator. Your objective is to produce a variant of the provided email that maintains the original meaning and structure while incorporating subtle modifications designed to bypass the phishing detectors. Depending on the type of email provided, follow the corresponding instructions:
        
        For phishing emails:\vspace{-1.5ex}
        \begin{enumerate}
        \item Synonym Substitution: Replace keywords with synonyms (e.g., ``verify'' → ``confirm'', ``account'' → ``profile'', ``free'' → ``no money is needed'') so that the literal expression changes while the meaning remains intact.
        \item Sentence Rewriting: Alter the sentence structure without changing the underlying message (e.g., transform ``Update your account immediately'' into ``Please refresh your account details at your earliest convenience''). Add decoy sentences about customer support/legitimate services. Remove overt threat indicators while maintaining urgency.
        \item Content Modification: Add or remove words and phrases as needed; for example, insert a neutral sentence like ``We hope this email serves you well'' or omit less critical content, to change the text's composition.
        \item Homoglyph Replacement: Substitute characters with similar-looking counterparts (e.g., replace the letter ``a'' in ``paypal.com'' with a Cyrillic ``a'' to disguise URLs while retaining their recognizable form.
        \item Polymorphic Variation: Modifying aspects such as the subject line, sender information, or overall format, thereby simulating a diverse range of phishing attack styles.
        \end{enumerate}
      
        For legitimate emails:
        \vspace{-1.5ex}

        \begin{enumerate}
        \item Subtle Suspicious Modifications: Modify the email in ways that make it appear more ambiguous or borderline suspicious (e.g., incorporate slightly urgent language or modify the subject line) without compromising its inherently benign intent.  
        \item Synonym Substitution and Sentence Rewriting: Use similar techniques as above but ensure that the overall message remains authentic and professional, even if the modifications introduce elements that could potentially confuse detection systems.  
        \item Content Enhancement: Optionally insert additional phrases that mimic some characteristics of phishing emails (e.g., ambiguous urgency or formatting cues), while still maintaining the legitimacy of the email.  
        \item Polymorphic Variation: Adjust non-critical elements like the layout or minor stylistic details to introduce natural variability without altering the email's genuine nature.
        \end{enumerate}
        
        Output Requirements:\vspace{-1.5ex}

        \begin{itemize}
        \item For phishing emails, the final variant should retain the malicious intent and target brand while evading detection.  
        \item For legitimate emails, the final variant should remain clearly benign and professional, yet include subtle modifications that challenge the detector.  
        \item Provide only the final modified email text and do not disclose the modification details.
        \end{itemize}
        \end{minipage}
        };
    \end{tikzpicture}

==> tikz/email1.tex <==


\begin{tikzpicture}[
  box/.style={
    draw, 
    minimum width=1cm,
    inner sep=6pt,
    align=left, 
    rounded corners=6pt
  },
%%  >={Stealth[length=3mm, width=2mm]},
  node distance=.8cm
  ]

  % Second oval box with minipage, positioned to the right
  \node[box] (A) {%
\begin{minipage}{\dimexpr\columnwidth-12pt\relax}
    
\sffamily
\setlength{\parskip}{2ex}

\textbf{From:} {``Monkey Support Notification'' info@creditloiuse.com}\\
\textbf{Subject:} Important Password Validation\\
\textbf{To:} jose@monkey.org\\
\textbf{Date:} Wed, 10 Jan 2024 16:00:51 -0800

      Monkey Support Notification

      ACTION REQUIRED: Monkey (jose@monkey.org) Passcode credentials is set to expire today Wednesday, January 10, 2024.

      Same registered password must be used below.

      RETAIN CREDENTIALS \\\fakelink{\underline{https:bafkreigdpekci4il2gjagofvg7irzyjqqkam2hz36lrx3ms7}\\\underline{fwfpvxdjjq.ipfs.dweb.link/\#jose@monkey.org}}

      Note: It is important you update your email passcode, failure to do this will get your account locked out and email will not be accessible.

      Update your email preferences to choose the types of emails you receive, or you can unsubscribe from all future emails.
    \end{minipage}
  };
\end{tikzpicture}
        
 

==> tikz/email2.tex <==
\begin{tikzpicture}[
  box/.style={
  draw, 
    minimum width=1cm,
    inner sep=6pt,
    align=left, 
  },
  %%>={Stealth[length=3mm, width=2mm]},
  node distance=.8cm,
  rounded corners=8pt
  ]

\sffamily 
\setlength{\parskip}{2ex}

  % Second oval box with minipage, positioned to the right
  \node[box] (A) {%
  \begin{minipage}{\dimexpr\columnwidth-12pt\relax}

      \setlength{\parskip}{2ex}

      \textbf{From:} ``Monkey Assistance Notice'' info@creditloiuse.com\\
        \textbf{Subject:} Vital Password Confirmation\\
        \textbf{To:} jose@monkey.org\\
        \textbf{Date:} Wed, 10 Jan 2024 16:00:51 -0800

      MONKEY NOTICE: The passkey linked to your profile (jose@monkey.org) will reach its expiration this Wednesday, January 10, 2024.

      Please ensure you are utilizing the same registered password using the link below.

      ACCESS CREDENTIALS: \\ 
      \fakelink{\underline{https://bafkreigdpekci4il2gjagofvg7irzyjqqkam2hz36lrx3m}\\\underline{s7fwfpvxdjjq.ipfs.dweb.link/\#jose@monkey.org}}

      Please be advised: It's crucial to confirm your email password soon to avoid any disruptions in accessing your email.

      You are welcome to update your email settings for receiving different categories of emails, or you can opt out from all subsequent communications.
    \end{minipage}
  };
\end{tikzpicture}

==> tikz/explanation.tex <==
\begin{tikzpicture}[
  box/.style={
    minimum width=1cm,
    inner sep=6pt,
    align=left, 
    rounded corners=8pt,
    fill=black!5
  }
  ]
  % First oval box with minipage
    \node[box] (A) {%
\begin{minipage}{\dimexpr\columnwidth-12pt}

\setlength{\parskip}{1.5ex}

\ttfamily\small
You are an expert in cybersecurity with deep expertise in phishing. Your task is to take the detailed technical explanations provided by the three specialized agents (text, URL, and metadata) for why an email is classified as phishing or legitimate, and synthesize them into one coherent, reliable, and complete explanation written in plain, everyday language. Ensure that your explanation is truthful, meaningful, and based solely on factual evidence—do not include any fabricated details. Avoid technical jargon, simplify complex concepts, and provide clear, concise reasons for the classification that accurately reflect the underlying data.
\end{minipage}
      };
\end{tikzpicture}

==> tikz/metadata.tex <==
\begin{tikzpicture}[
  box/.style={
    minimum width=1cm,
    inner sep=6pt,
    align=left, 
    rounded corners=8pt,
    fill=black!5
  }
  ]
  % First oval box with minipage
    \node[box] (A) {%
\begin{minipage}{\dimexpr\columnwidth-12pt}

\setlength{\parskip}{1.5ex}

\ttfamily\small
You are a cybersecurity expert specializing in phishing, with a particular focus on email metadata. Your task is to scrutinize the provided email header—including the subject, sender address, reply-to, return-path, and received fields—for any signs of forgery, anomalies, or suspicious indicators. Do not analyze email text or URLs, only focus on the metadata. Provide your judgment on whether the email is 'Phishing' or 'Legitimate', along with a confidence score between 0 and 1 and a clear, concise explanation of your reasoning. Output your result in JSON format as: {`verdict': `Phishing' or `Legitimate', `confidence': 0-1, `reasons': `...'}
\end{minipage}
};
\end{tikzpicture}

==> tikz/text.tex <==
\begin{tikzpicture}[
  box/.style={
    minimum width=1cm,
    inner sep=6pt,
    align=left, 
    rounded corners=8pt,
    fill=black!5
  }
  ]
  % First oval box with minipage
    \node[box] (A) {%
\begin{minipage}{\dimexpr\columnwidth-12pt}

\setlength{\parskip}{1.5ex}

\ttfamily\small

You are a cybersecurity expert specializing in phishing, with a particular focus on email text content. Your task is to examine the email body exclusively for phishing cues—such as abnormal language patterns, suspicious vocabulary, or any textual indicators of malicious intent. Do not analyze URLs or metadata, only focus on the email text. Provide your judgment on whether the email is `Phishing' or `Legitimate', along with a confidence score between 0 and 1 and a clear, concise explanation of your reasoning. Output your result in JSON format as: {`verdict': `Phishing' or `Legitimate', `confidence': 0-1, `reasons': `...'}

\end{minipage}
};
\end{tikzpicture}

==> tikz/url.tex <==
\begin{tikzpicture}[
  box/.style={
    minimum width=1cm,
    inner sep=6pt,
    align=left, 
    rounded corners=8pt,
    fill=black!5
  }
  ]
  % First oval box with minipage
    \node[box] (A) {%
\begin{minipage}{\dimexpr\columnwidth-12pt}

\setlength{\parskip}{1.5ex}

\ttfamily\small
You are a cybersecurity expert specializing in phishing, with a particular focus on URLs within emails. Your task is to carefully examine every URL in the email and determine whether it exhibits suspicious characteristics or signs of obfuscation, such as resembling forged bank sites, using unknown domains, or appearing unusually shortened. Do not analyze the email text or metadata, only focus on the URLs. Provide your judgment on whether the email is `Phishing' or `Legitimate', along with a confidence score between 0 and 1 and a clear, concise explanation of your reasoning. Output your result in JSON format as: {`verdict': `Phishing' or `Legitimate', `confidence': 0-1, `reasons': `...'}

\end{minipage}
};
\end{tikzpicture}
